Adversarial Reconnaissance Mitigation and Modeling

Adversarial reconnaissance is a crucial step in sophisticated cyber-attacks as it enables threat actors to find the weakest points of otherwise well-defended systems. To thwart reconnaissance, defenders can employ cyber deception techniques, such as deploying honeypots. In recent years, researchers have made great strides in developing game-theoretic models to find optimal deception strategies. However, most of these game-theoretic models build on relatively simple models of adversarial reconnaissance -- even though reconnaissance should be a focus point as the very purpose of deception is to thwart reconnaissance. In this paper, we first discuss effective cyber reconnaissance mitigation techniques including deception strategies and beyond. Then we provide a review of the literature on deception games from the perspective of modeling adversarial reconnaissance, highlighting key aspects of reconnaissance that have not been adequately captured in prior work. We then describe a probability-theory based model of the adversaries' belief formation and illustrate using numerical examples that this model can capture key aspects of adversarial reconnaissance. We believe that our review and belief model can serve as a stepping stone for developing more realistic and practical deception games.

==> pgfplots/192_19_belief_update.tex <==



\begin{figure}[t]
    \centering
\pgfplotstableread[col sep=comma,]{192_19_node_confT.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    width=0.95\textwidth,
    height=0.45\textwidth,
    xtick=data,
    xticklabels from table={\datatable}{configurations},
    x tick label style={font=\normalsize, rotate=35, 
    anchor=east
    },
    legend style={at={(0.98,0.43)},anchor=south east},
    ylabel={Probability}]
    
    \addplot [mark=o, black!70 ] table [x expr=\coordindex, y={win}]{\datatable};
    \addlegendentry{Windows}
    
    \addplot [mark=o, blue!70] table [x expr=\coordindex, y={ubuntu}]{\datatable};
    \addlegendentry{Ubuntu}
    
    \addplot [mark=o, red!70] table [x expr=\coordindex, y={mac}]{\datatable};
    \addlegendentry{macOS}
    
\end{axis}
\end{tikzpicture}
\caption{Belief update for a node (IP: 192.168.10.19) over number of observations.}
\label{fig:node_belief_update}
\end{figure}

==> pgfplots/belief_update_complexity.tex <==



\begin{figure}[!ht]
\pgfplotstableread[col sep = comma]{diff_init_conf.csv}\table
\centering
    \begin{tikzpicture}
    \begin{axis}[
    width=0.8\textwidth,
    height=6.5cm,
            xbar,
            legend style={at={(.6,.91)},anchor=west},
            SmallBarPlot,
            xticklabels from table={\table}{case},
            ylabel=time (seconds),
            enlarge x limits={abs=0.5},
            xlabel={initial configurations (number of total conf. per node)}
            % xmin=-0.1,
            % ymax=150,
            % ymin=-1100,
        ]
        \addplot [BlueBars] table [x expr=\coordindex, y=2f_time] {\table};
        % \legend{defender's utility}
        \addplot [RedBars] table [x expr=\coordindex, y=3f_time] {\table};
        % \addlegendentry{attacker's utility}
    \end{axis}
    \end{tikzpicture}
\caption{Scaling of Attacker's Belief Update in a Simulated Environment (No. of nodes $= 20$, No. of obs/node $= 20$, No. of considered Features $\rightarrow$ two \legendbox{blue} and three \legendbox{red})}
\label{fig:attacker_belief_update_scaling}
\end{figure}

==> pgfplots/evaluation_probability.tex <==


\begin{figure}[!ht]
    \centering
    \pgfplotstableread[col sep=comma,]{prob.csv}\datatable
    \begin{tikzpicture}
\begin{axis}[width=9cm,height=7cm,ymax=1.1,ymin=0, legend style={at={(0.95,0.1)},anchor=south east}, xtick=data, xticklabels from table={\datatable}{Iter}, x tick label style={font=\normalsize, rotate=35, anchor=east}, xlabel={Node IP},ylabel={Probability}]

% Graph column 1 versus column 0
  \addplot[only marks,mark=*,mark options={fill=green}] table[x expr=\coordindex,y index=2,col sep=comma] {prob.csv};   % CHANGE HERE
\addlegendentry{$Probability$}

% Graph column 1 versus column 0
\addplot[only marks,mark=triangle,mark options={fill=cyan,scale=2}] table[x expr=\coordindex,y index=1,col sep=comma] {prob.csv}; % CHANGE HERE
\addlegendentry{$Ground\ Truth$}
\end{axis}
\end{tikzpicture}
    \caption{Evaluating Probability of Each Node Configuration with Ground Truth}
    \label{fig:prob_eval}
\end{figure}


==> pgfplots/node_belief_update.tex <==
\begin{figure}[!ht]
    \centering
\pgfplotstableread[col sep=comma,]{data/node_confT.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    width=0.9\textwidth,
    height=0.53\textwidth,
    xtick=data,
    xticklabels from table={\datatable}{configurations},
    x tick label style={font=\normalsize, rotate=35, anchor=east},
    legend style={at={(0.98,0.13)},anchor=south east},
    ylabel={Probability}]
    
    \addplot [mark=o, blue!80 ] table [x expr=\coordindex, y={Win Server 2008}]{\datatable};
    \addlegendentry{WinServer\ 2008}
    
    \addplot [mark=o, red!80] table [x expr=\coordindex, y={Win Server 2008 [Apache]}]{\datatable};
    \addlegendentry{WinServer\ 2008\ [Apache]}
    
    \addplot [mark=o, black!50 ] table [x expr=\coordindex, y={Win Server 2008 [IIS]}]{\datatable};
    \addlegendentry{WinServer\ 2008\ [IIS]}
    
    \addplot [mark=o, yellow!80] table [x expr=\coordindex, y={Win Server 2008 [Apache-IIS]}]{\datatable};
    \addlegendentry{WinServer\ 2008\ [Apache,IIS]}
    
    \addplot [mark=o, cyan!80] table [x expr=\coordindex, y={Red Hat 8}]{\datatable};
    \addlegendentry{RedHat\ 8}
    
    \addplot [mark=o, orange!30] table [x expr=\coordindex, y={Red Hat 8 [Apache]}]{\datatable};
    \addlegendentry{RedHat\ 8\ [Apache]}
    
    \addplot [mark=o, brown!90] table [x expr=\coordindex, y={Red Hat 8 [IIS]}]{\datatable};
    \addlegendentry{RedHat\ 8\ [IIS]}
    
    \addplot [mark=o, green!80!red!80] table [x expr=\coordindex, y={Red Hat 8 [Apache-IIS]}]{\datatable};
    \addlegendentry{RedHat\ 8\ [Apache,\ IIS]}
\end{axis}
\end{tikzpicture}
\caption{Node belief update over number of observations}
\label{fig:node_belief_update}
\end{figure}

==> pgfplots/reach_to_1.tex <==


\begin{figure}
    \centering
\pgfplotstableread[col sep=comma,]{num.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    SmallBarPlot,
    width=0.7\textwidth,
    height=6.5cm,
    ymin = 0,
    xtick=data,
    xticklabels from table={\datatable}{IP},
    x tick label style={font=\normalsize, rotate=35, anchor=east},
    ylabel={Num of Observations}]
    \addplot [BlueBars2] table [x expr=\coordindex, y={num}]{\datatable};
\end{axis}
\end{tikzpicture}
\caption{Num of Observations required to achieve Probability $> 0.9$ based on the Ground Truth}
\label{fig:reach_above_0.99}
\end{figure}

==> pgfplots/subfig_1.tex <==



\begin{figure*}[!htp]
\pgfplotstableread[col sep=comma,]{data/node_confT.csv}\datatable
\pgfplotstableread[col sep = comma]{diff_init_conf.csv}\table
\centering

\begin{minipage}{.48\linewidth}
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xtick=data,
    xticklabels from table={\datatable}{configurations},
    x tick label style={font=\normalsize, rotate=35, anchor=east},
    legend style={at={(0.98,0.2)},anchor=south east},
    ylabel={Probability}]
    
    \addplot [mark=o, blue!80 ] table [x expr=\coordindex, y={Win Server 2008}]{\datatable};
    \addlegendentry{$WinServer\ 2008$}
    
    \addplot [mark=o, red!80] table [x expr=\coordindex, y={Win Server 2008 [Apache]}]{\datatable};
    \addlegendentry{$WinServer\ 2008\ [Apache]$}
    
    \addplot [mark=o, black!50 ] table [x expr=\coordindex, y={Win Server 2008 [IIS]}]{\datatable};
    \addlegendentry{$WinServer\ 2008\ [IIS]$}
    
    \addplot [mark=o, yellow!80] table [x expr=\coordindex, y={Win Server 2008 [Apache-IIS]}]{\datatable};
    \addlegendentry{$WinServer\ 2008\ [Apache,IIS]$}
    
    \addplot [mark=o, cyan!80] table [x expr=\coordindex, y={Red Hat 8}]{\datatable};
    \addlegendentry{$RedHat 8$}
    
    \addplot [mark=o, orange!30] table [x expr=\coordindex, y={Red Hat 8 [Apache]}]{\datatable};
    \addlegendentry{$RedHat\ 8\ [Apache]$}
    
    \addplot [mark=o, brown!90] table [x expr=\coordindex, y={Red Hat 8 [IIS]}]{\datatable};
    \addlegendentry{$RedHat 8 [IIS]$}
    
    \addplot [mark=o, green!80!red!80] table [x expr=\coordindex, y={Red Hat 8 [Apache-IIS]}]{\datatable};
    \addlegendentry{$RedHat\ 8\ [Apache,IIS]$}
\end{axis}
\end{tikzpicture}}
    \caption{Node Belief Update}
    \label{fig:node_belief_update}
\end{minipage} \hspace{.6em}
\begin{minipage}{.48\linewidth}
\centering
\resizebox{\textwidth}{!}{
    \begin{tikzpicture}
    \begin{axis}[
            xbar,
            legend style={at={(.6,.91)},anchor=west},
            SmallBarPlot,
            xticklabels from table={\table}{case},
            x tick label style={font=\scriptsize, rotate=90},
            ylabel=time (seconds),
            enlarge x limits={abs=0.5},
            % xlabel={initial configurations (number of total conf. per node)}
            % xmin=-0.1,
            % ymax=150,
            % ymin=-1100,
        ]
        \addplot [BlueBars] table [x expr=\coordindex, y=2f_time] {\table};
        % \legend{defender's utility}
        \addplot [RedBars] table [x expr=\coordindex, y=3f_time] {\table};
        % \addlegendentry{attacker's utility}
    \end{axis}
    \end{tikzpicture}}
    \caption{Scaling of Attacker's Belief Update}
    \label{fig:belief_update_scaling}
\end{minipage}

\caption{(a) Node Belief Update over no. of Observations (b) Scaling of Attacker's Belief Update in a Simulated Environment (No. of considered Features $\rightarrow$ two \legendbox{blue} and three \legendbox{red})}
\label{fig:subfig_1}
\end{figure*}

==> pgfplots/subfig_2.tex <==






\begin{figure}[t]
\pgfplotstableread[col sep=comma,]{prob.csv}\datatable
\pgfplotstableread[col sep=comma,]{num.csv}\table
\centering

\begin{minipage}{.48\linewidth}
\centering
{
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth,
  height=0.8\textwidth,
  ymax=1.15,
  ymin=0, 
  legend style={at={(0.95,0.1)},
  anchor=south east}, 
  xtick=data, 
  xticklabels from table={\datatable}{Iter}, 
  font=\scriptsize,
  x tick label style={rotate=35, anchor=east, yshift=-4pt}, 
  xlabel={Node IP},
  ylabel={Probability}]

% Graph column 1 versus column 0
  \addplot[only marks,mark=*,mark options={fill=green}] table[x expr=\coordindex,y index=2,col sep=comma] {prob.csv};   % CHANGE HERE
\addlegendentry{Probability}

% Graph column 1 versus column 0
\addplot[only marks,mark=triangle,mark options={fill=cyan,scale=2}] table[x expr=\coordindex,y index=1,col sep=comma] {prob.csv}; % CHANGE HERE
\addlegendentry{Ground Truth}
\end{axis}
\end{tikzpicture}}
    \caption{Belief Probability vs. Ground Truth}
    \label{fig:ground_truth}
\end{minipage} \hspace{.6em}
\begin{minipage}{.48\linewidth}
\centering
{
\begin{tikzpicture}
\begin{axis}[
    SmallBarPlot,
    width=\textwidth,
    height=0.8\textwidth,
    font=\scriptsize,
    ymin = 0,
    xtick=data,
    xticklabels from table={\table}{IP},
    x tick label style={rotate=35, anchor=east, yshift=-4pt},
    xlabel={Node IP},
    ylabel={Number of Observations}]
    \addplot [BlueBars2] table [x expr=\coordindex, y={num}]{\table};
\end{axis}
\end{tikzpicture}}
    \caption{Number of Observations Necessary}
    \label{fig:prob_eval}
\end{minipage}

\caption{(a) Evaluating probability of each node configuration with ground truth; (b) number of observations required to achieve at least $0.9$ probability on the ground truth.}
\label{fig:subfig_2}
\end{figure}
